Local Error Estimates of the Finite Element Method for an Elliptic Problem with a Dirac Source Term

The solutions of elliptic problems with a Dirac measure in right-hand side are not H1 and therefore the convergence of the finite element solutions is suboptimal. Graded meshes are standard remedy to recover quasi-optimality, namely optimality up to a log-factor, for low order finite elements in L2-norm. Optimal (or quasi-optimal for the lowest order case) convergence has been shown in L2-seminorm, where the L2-seminorm is defined as the L2-norm on a subdomain which excludes the singularity. Here we show a quasi-optimal convergence for the Hs-seminorm, s \textgreater{} 0, and an optimal convergence in H1-seminorm for the lowest order case, on a family of quasi- uniform meshes in dimension 2. This question is motivated by the use of the Dirac measure as a reduced model in physical problems, and a high accuracy at the singularity of the finite element method is not required. Our results are obtained using local Nitsche and Schatz-type error estimates, a weak version of Aubin-Nitsche duality lemma and a discrete inf-sup condition. These theoretical results are confirmed by numerical illustrations.

==> (inline-0) <==
\begin{array}{ll}
\phantom{-}\dis{\frac{b-x_{0}}{b-a} x - a \frac{b-x_{0}}{b-a}} \phantom{totototototototo} & \text{if } x \in [a,x_{0}],\\[5mm]
\dis{- \frac{x_{0}-a}{b-a} x + b \frac{x_{0}-a}{b-a}} & \text{if } x \in [x_{0},b].
\end{array} \right.\\[7mm]
u_{\varepsilon}(x) & = \left\{ \begin{array}{ll}
\phantom{-}\dis{\frac{b-x_{0}}{b-a} x - a \frac{b-x_{0}}{b-a}} & \text{if } x \in [a,x_{0}-\varepsilon],\\[10mm]
\begin{array}{l} \dis{-\frac{x^{2}}{4\varepsilon}+\left(\frac{x_{0}}{2\varepsilon}+\frac{a+b-2x_{0}}{2(b-a)}\right)x}\\[4mm] + \dis{\frac{a(x_{0}-b)+b(x_{0}-a)}{2(b-a)} -\frac{x_{0}^{2}+\varepsilon^{2}}{4\varepsilon} } \end{array} & \text{if } x \in [x_{0}-\varepsilon,x_{0}+\varepsilon],\\[15mm]
\dis{- \frac{x_{0}-a}{b-a} x + b \frac{x_{0}-a}{b-a}} & \text{if } x \in [x_{0}+\varepsilon,b].
\end{array}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=4.5cm]
\clip(-1.,-0.2) rectangle (6.,1.4);
\draw[dash pattern=on 1pt off 1pt] (1.0000042835065144,0.6029963009168142) -- (1.00500426932447,0.6029963009168142);
\draw[dash pattern=on 1pt off 1pt] (1.00500426932447,0.605977531805217) -- (1.0100042551424258,0.605977531805217);
\draw[dash pattern=on 1pt off 1pt] (1.0100042551424258,0.6089462627645297) -- (1.0150042409603814,0.6089462627645297);
\draw[dash pattern=on 1pt off 1pt] (1.0150042409603814,0.6119024937947525) -- (1.0200042267783371,0.6119024937947525);
\draw[dash pattern=on 1pt off 1pt] (1.0200042267783371,0.6148462248958857) -- (1.0250042125962928,0.6148462248958857);
\draw[dash pattern=on 1pt off 1pt] (1.0250042125962928,0.6177774560679288) -- (1.0300041984142485,0.6177774560679288);
\draw[dash pattern=on 1pt off 1pt] (1.0300041984142485,0.620696187310882) -- (1.0350041842322042,0.620696187310882);
\draw[dash pattern=on 1pt off 1pt] (1.0350041842322042,0.6236024186247455) -- (1.0400041700501599,0.6236024186247455);
\draw[dash pattern=on 1pt off 1pt] (1.0400041700501599,0.626496150009519) -- (1.0450041558681156,0.626496150009519);
\draw[dash pattern=on 1pt off 1pt] (1.0450041558681156,0.6293773814652026) -- (1.0500041416860713,0.6293773814652026);
\draw[dash pattern=on 1pt off 1pt] (1.0500041416860713,0.6322461129917966) -- (1.055004127504027,0.6322461129917966);
\draw[dash pattern=on 1pt off 1pt] (1.055004127504027,0.6351023445893004) -- (1.0600041133219826,0.6351023445893004);
\draw[dash pattern=on 1pt off 1pt] (1.0600041133219826,0.6379460762577143) -- (1.0650040991399383,0.6379460762577143);
\draw[dash pattern=on 1pt off 1pt] (1.0650040991399383,0.6407773079970385) -- (1.070004084957894,0.6407773079970385);
\draw[dash pattern=on 1pt off 1pt] (1.070004084957894,0.6435960398072729) -- (1.0750040707758497,0.6435960398072729);
\draw[dash pattern=on 1pt off 1pt] (1.0750040707758497,0.6464022716884171) -- (1.0800040565938054,0.6464022716884171);
\draw[dash pattern=on 1pt off 1pt] (1.0800040565938054,0.6491960036404716) -- (1.085004042411761,0.6491960036404716);
\draw[dash pattern=on 1pt off 1pt] (1.085004042411761,0.6519772356634363) -- (1.0900040282297168,0.6519772356634363);
\draw[dash pattern=on 1pt off 1pt] (1.0900040282297168,0.654745967757311) -- (1.0950040140476724,0.654745967757311);
\draw[dash pattern=on 1pt off 1pt] (1.0950040140476724,0.6575021999220958) -- (1.1000039998656281,0.6575021999220958);
\draw[dash pattern=on 1pt off 1pt] (1.1000039998656281,0.6602459321577909) -- (1.1050039856835838,0.6602459321577909);
\draw[dash pattern=on 1pt off 1pt] (1.1050039856835838,0.662977164464396) -- (1.1100039715015395,0.662977164464396);
\draw[dash pattern=on 1pt off 1pt] (1.1100039715015395,0.6656958968419111) -- (1.1150039573194952,0.6656958968419111);
\draw[dash pattern=on 1pt off 1pt] (1.1150039573194952,0.6684021292903364) -- (1.1200039431374509,0.6684021292903364);
\draw[dash pattern=on 1pt off 1pt] (1.1200039431374509,0.6710958618096721) -- (1.1250039289554066,0.6710958618096721);
\draw[dash pattern=on 1pt off 1pt] (1.1250039289554066,0.6737770943999175) -- (1.1300039147733623,0.6737770943999175);
\draw[dash pattern=on 1pt off 1pt] (1.1300039147733623,0.6764458270610731) -- (1.135003900591318,0.6764458270610731);
\draw[dash pattern=on 1pt off 1pt] (1.135003900591318,0.6791020597931392) -- (1.1400038864092736,0.6791020597931392);
\draw[dash pattern=on 1pt off 1pt] (1.1400038864092736,0.681745792596115) -- (1.1450038722272293,0.681745792596115);
\draw[dash pattern=on 1pt off 1pt] (1.1450038722272293,0.684377025470001) -- (1.150003858045185,0.684377025470001);
\draw[dash pattern=on 1pt off 1pt] (1.150003858045185,0.6869957584147974) -- (1.1550038438631407,0.6869957584147974);
\draw[dash pattern=on 1pt off 1pt] (1.1550038438631407,0.6896019914305036) -- (1.1600038296810964,0.6896019914305036);
\draw[dash pattern=on 1pt off 1pt] (1.1600038296810964,0.69219572451712) -- (1.165003815499052,0.69219572451712);
\draw[dash pattern=on 1pt off 1pt] (1.165003815499052,0.6947769576746465) -- (1.1700038013170078,0.6947769576746465);
\draw[dash pattern=on 1pt off 1pt] (1.1700038013170078,0.6973456909030833) -- (1.1750037871349635,0.6973456909030833);
\draw[dash pattern=on 1pt off 1pt] (1.1750037871349635,0.69990192420243) -- (1.1800037729529191,0.69990192420243);
\draw[dash pattern=on 1pt off 1pt] (1.1800037729529191,0.702445657572687) -- (1.1850037587708748,0.702445657572687);
\draw[dash pattern=on 1pt off 1pt] (1.1850037587708748,0.7049768910138541) -- (1.1900037445888305,0.7049768910138541);
\draw[dash pattern=on 1pt off 1pt] (1.1900037445888305,0.7074956245259312) -- (1.1950037304067862,0.7074956245259312);
\draw[dash pattern=on 1pt off 1pt] (1.1950037304067862,0.7100018581089185) -- (1.200003716224742,0.7100018581089185);
\draw[dash pattern=on 1pt off 1pt] (1.200003716224742,0.712495591762816) -- (1.2050037020426976,0.712495591762816);
\draw[dash pattern=on 1pt off 1pt] (1.2050037020426976,0.7149768254876234) -- (1.2100036878606533,0.7149768254876234);
\draw[dash pattern=on 1pt off 1pt] (1.2100036878606533,0.717445559283341) -- (1.215003673678609,0.717445559283341);
\draw[dash pattern=on 1pt off 1pt] (1.215003673678609,0.7199017931499687) -- (1.2200036594965646,0.7199017931499687);
\draw[dash pattern=on 1pt off 1pt] (1.2200036594965646,0.7223455270875068) -- (1.2250036453145203,0.7223455270875068);
\draw[dash pattern=on 1pt off 1pt] (1.2250036453145203,0.7247767610959547) -- (1.230003631132476,0.7247767610959547);
\draw[dash pattern=on 1pt off 1pt] (1.230003631132476,0.7271954951753128) -- (1.2350036169504317,0.7271954951753128);
\draw[dash pattern=on 1pt off 1pt] (1.2350036169504317,0.7296017293255812) -- (1.2400036027683874,0.7296017293255812);
\draw[dash pattern=on 1pt off 1pt] (1.2400036027683874,0.7319954635467594) -- (1.245003588586343,0.7319954635467594);
\draw[dash pattern=on 1pt off 1pt] (1.245003588586343,0.7343766978388478) -- (1.2500035744042988,0.7343766978388478);
\draw[dash pattern=on 1pt off 1pt] (1.2500035744042988,0.7367454322018466) -- (1.2550035602222545,0.7367454322018466);
\draw[dash pattern=on 1pt off 1pt] (1.2550035602222545,0.7391016666357553) -- (1.2600035460402101,0.7391016666357553);
\draw[dash pattern=on 1pt off 1pt] (1.2600035460402101,0.7414454011405741) -- (1.2650035318581658,0.7414454011405741);
\draw[dash pattern=on 1pt off 1pt] (1.2650035318581658,0.7437766357163031) -- (1.2700035176761215,0.7437766357163031);
\draw[dash pattern=on 1pt off 1pt] (1.2700035176761215,0.7460953703629423) -- (1.2750035034940772,0.7460953703629423);
\draw[dash pattern=on 1pt off 1pt] (1.2750035034940772,0.7484016050804914) -- (1.280003489312033,0.7484016050804914);
\draw[dash pattern=on 1pt off 1pt] (1.280003489312033,0.7506953398689507) -- (1.2850034751299886,0.7506953398689507);
\draw[dash pattern=on 1pt off 1pt] (1.2850034751299886,0.7529765747283204) -- (1.2900034609479443,0.7529765747283204);
\draw[dash pattern=on 1pt off 1pt] (1.2900034609479443,0.7552453096585998) -- (1.2950034467659,0.7552453096585998);
\draw[dash pattern=on 1pt off 1pt] (1.2950034467659,0.7575015446597895) -- (1.3000034325838556,0.7575015446597895);
\draw[dash pattern=on 1pt off 1pt] (1.3000034325838556,0.7597452797318893) -- (1.3050034184018113,0.7597452797318893);
\draw[dash pattern=on 1pt off 1pt] (1.3050034184018113,0.7619765148748994) -- (1.310003404219767,0.7619765148748994);
\draw[dash pattern=on 1pt off 1pt] (1.310003404219767,0.7641952500888194) -- (1.3150033900377227,0.7641952500888194);
\draw[dash pattern=on 1pt off 1pt] (1.3150033900377227,0.7664014853736496) -- (1.3200033758556784,0.7664014853736496);
\draw[dash pattern=on 1pt off 1pt] (1.3200033758556784,0.7685952207293898) -- (1.325003361673634,0.7685952207293898);
\draw[dash pattern=on 1pt off 1pt] (1.325003361673634,0.7707764561560402) -- (1.3300033474915898,0.7707764561560402);
\draw[dash pattern=on 1pt off 1pt] (1.3300033474915898,0.7729451916536008) -- (1.3350033333095455,0.7729451916536008);
\draw[dash pattern=on 1pt off 1pt] (1.3350033333095455,0.7751014272220715) -- (1.3400033191275011,0.7751014272220715);
\draw[dash pattern=on 1pt off 1pt] (1.3400033191275011,0.7772451628614523) -- (1.3450033049454568,0.7772451628614523);
\draw[dash pattern=on 1pt off 1pt] (1.3450033049454568,0.779376398571743) -- (1.3500032907634125,0.779376398571743);
\draw[dash pattern=on 1pt off 1pt] (1.3500032907634125,0.7814951343529444) -- (1.3550032765813682,0.7814951343529444);
\draw[dash pattern=on 1pt off 1pt] (1.3550032765813682,0.7836013702050555) -- (1.360003262399324,0.7836013702050555);
\draw[dash pattern=on 1pt off 1pt] (1.360003262399324,0.7856951061280766) -- (1.3650032482172796,0.7856951061280766);
\draw[dash pattern=on 1pt off 1pt] (1.3650032482172796,0.7877763421220081) -- (1.3700032340352353,0.7877763421220081);
\draw[dash pattern=on 1pt off 1pt] (1.3700032340352353,0.7898450781868496) -- (1.375003219853191,0.7898450781868496);
\draw[dash pattern=on 1pt off 1pt] (1.375003219853191,0.791901314322601) -- (1.3800032056711466,0.791901314322601);
\draw[dash pattern=on 1pt off 1pt] (1.3800032056711466,0.7939450505292629) -- (1.3850031914891023,0.7939450505292629);
\draw[dash pattern=on 1pt off 1pt] (1.3850031914891023,0.7959762868068347) -- (1.390003177307058,0.7959762868068347);
\draw[dash pattern=on 1pt off 1pt] (1.390003177307058,0.7979950231553168) -- (1.3950031631250137,0.7979950231553168);
\draw[dash pattern=on 1pt off 1pt] (1.3950031631250137,0.8000012595747088) -- (1.4000031489429694,0.8000012595747088);
\draw[dash pattern=on 1pt off 1pt] (1.4000031489429694,0.8019949960650112) -- (1.405003134760925,0.8019949960650112);
\draw[dash pattern=on 1pt off 1pt] (1.405003134760925,0.8039762326262236) -- (1.4100031205788808,0.8039762326262236);
\draw[dash pattern=on 1pt off 1pt] (1.4100031205788808,0.8059449692583458) -- (1.4150031063968365,0.8059449692583458);
\draw[dash pattern=on 1pt off 1pt] (1.4150031063968365,0.8079012059613788) -- (1.4200030922147922,0.8079012059613788);
\draw[dash pattern=on 1pt off 1pt] (1.4200030922147922,0.8098449427353214) -- (1.4250030780327478,0.8098449427353214);
\draw[dash pattern=on 1pt off 1pt] (1.4250030780327478,0.8117761795801741) -- (1.4300030638507035,0.8117761795801741);
\draw[dash pattern=on 1pt off 1pt] (1.4300030638507035,0.8136949164959371) -- (1.4350030496686592,0.8136949164959371);
\draw[dash pattern=on 1pt off 1pt] (1.4350030496686592,0.8156011534826102) -- (1.440003035486615,0.8156011534826102);
\draw[dash pattern=on 1pt off 1pt] (1.440003035486615,0.8174948905401935) -- (1.4450030213045706,0.8174948905401935);
\draw[dash pattern=on 1pt off 1pt] (1.4450030213045706,0.8193761276686868) -- (1.4500030071225263,0.8193761276686868);
\draw[dash pattern=on 1pt off 1pt] (1.4500030071225263,0.8212448648680903) -- (1.455002992940482,0.8212448648680903);
\draw[dash pattern=on 1pt off 1pt] (1.455002992940482,0.8231011021384038) -- (1.4600029787584377,0.8231011021384038);
\draw[dash pattern=on 1pt off 1pt] (1.4600029787584377,0.8249448394796275) -- (1.4650029645763933,0.8249448394796275);
\draw[dash pattern=on 1pt off 1pt] (1.4650029645763933,0.8267760768917614) -- (1.470002950394349,0.8267760768917614);
\draw[dash pattern=on 1pt off 1pt] (1.470002950394349,0.8285948143748052) -- (1.4750029362123047,0.8285948143748052);
\draw[dash pattern=on 1pt off 1pt] (1.4750029362123047,0.8304010519287592) -- (1.4800029220302604,0.8304010519287592);
\draw[dash pattern=on 1pt off 1pt] (1.4800029220302604,0.8321947895536232) -- (1.485002907848216,0.8321947895536232);
\draw[dash pattern=on 1pt off 1pt] (1.485002907848216,0.8339760272493977) -- (1.4900028936661718,0.8339760272493977);
\draw[dash pattern=on 1pt off 1pt] (1.4900028936661718,0.8357447650160821) -- (1.4950028794841275,0.8357447650160821);
\draw[dash pattern=on 1pt off 1pt] (1.4950028794841275,0.8375010028536767) -- (1.5000028653020832,0.8375010028536767);
\draw[dash pattern=on 1pt off 1pt] (1.5000028653020832,0.8392447407621815) -- (1.5050028511200388,0.8392447407621815);
\draw[dash pattern=on 1pt off 1pt] (1.5050028511200388,0.8409759787415962) -- (1.5100028369379945,0.8409759787415962);
\draw[dash pattern=on 1pt off 1pt] (1.5100028369379945,0.842694716791921) -- (1.5150028227559502,0.842694716791921);
\draw[dash pattern=on 1pt off 1pt] (1.5150028227559502,0.8444009549131564) -- (1.520002808573906,0.8444009549131564);
\draw[dash pattern=on 1pt off 1pt] (1.520002808573906,0.8460946931053013) -- (1.5250027943918616,0.8460946931053013);
\draw[dash pattern=on 1pt off 1pt] (1.5250027943918616,0.8477759313683566) -- (1.5300027802098173,0.8477759313683566);
\draw[dash pattern=on 1pt off 1pt] (1.5300027802098173,0.8494446697023221) -- (1.535002766027773,0.8494446697023221);
\draw[dash pattern=on 1pt off 1pt] (1.535002766027773,0.8511009081071976) -- (1.5400027518457287,0.8511009081071976);
\draw[dash pattern=on 1pt off 1pt] (1.5400027518457287,0.8527446465829831) -- (1.5450027376636843,0.8527446465829831);
\draw[dash pattern=on 1pt off 1pt] (1.5450027376636843,0.8543758851296788) -- (1.55000272348164,0.8543758851296788);
\draw[dash pattern=on 1pt off 1pt] (1.55000272348164,0.8559946237472849) -- (1.5550027092995957,0.8559946237472849);
\draw[dash pattern=on 1pt off 1pt] (1.5550027092995957,0.8576008624358007) -- (1.5600026951175514,0.8576008624358007);
\draw[dash pattern=on 1pt off 1pt] (1.5600026951175514,0.8591946011952267) -- (1.565002680935507,0.8591946011952267);
\draw[dash pattern=on 1pt off 1pt] (1.565002680935507,0.8607758400255632) -- (1.5700026667534628,0.8607758400255632);
\draw[dash pattern=on 1pt off 1pt] (1.5700026667534628,0.8623445789268094) -- (1.5750026525714185,0.8623445789268094);
\draw[dash pattern=on 1pt off 1pt] (1.5750026525714185,0.8639008178989658) -- (1.5800026383893742,0.8639008178989658);
\draw[dash pattern=on 1pt off 1pt] (1.5800026383893742,0.8654445569420326) -- (1.5850026242073298,0.8654445569420326);
\draw[dash pattern=on 1pt off 1pt] (1.5850026242073298,0.8669757960560092) -- (1.5900026100252855,0.8669757960560092);
\draw[dash pattern=on 1pt off 1pt] (1.5900026100252855,0.8684945352408959) -- (1.5950025958432412,0.8684945352408959);
\draw[dash pattern=on 1pt off 1pt] (1.5950025958432412,0.8700007744966929) -- (1.600002581661197,0.8700007744966929);
\draw[dash pattern=on 1pt off 1pt] (1.600002581661197,0.8714945138234) -- (1.6050025674791526,0.8714945138234);
\draw[dash pattern=on 1pt off 1pt] (1.6050025674791526,0.8729757532210174) -- (1.6100025532971083,0.8729757532210174);
\draw[dash pattern=on 1pt off 1pt] (1.6100025532971083,0.8744444926895445) -- (1.615002539115064,0.8744444926895445);
\draw[dash pattern=on 1pt off 1pt] (1.615002539115064,0.875900732228982) -- (1.6200025249330197,0.875900732228982);
\draw[dash pattern=on 1pt off 1pt] (1.6200025249330197,0.8773444718393297) -- (1.6250025107509753,0.8773444718393297);
\draw[dash pattern=on 1pt off 1pt] (1.6250025107509753,0.8787757115205872) -- (1.630002496568931,0.8787757115205872);
\draw[dash pattern=on 1pt off 1pt] (1.630002496568931,0.8801944512727551) -- (1.6350024823868867,0.8801944512727551);
\draw[dash pattern=on 1pt off 1pt] (1.6350024823868867,0.8816006910958332) -- (1.6400024682048424,0.8816006910958332);
\draw[dash pattern=on 1pt off 1pt] (1.6400024682048424,0.882994430989821) -- (1.645002454022798,0.882994430989821);
\draw[dash pattern=on 1pt off 1pt] (1.645002454022798,0.8843756709547193) -- (1.6500024398407538,0.8843756709547193);
\draw[dash pattern=on 1pt off 1pt] (1.6500024398407538,0.8857444109905277) -- (1.6550024256587095,0.8857444109905277);
\draw[dash pattern=on 1pt off 1pt] (1.6550024256587095,0.8871006510972459) -- (1.6600024114766652,0.8871006510972459);
\draw[dash pattern=on 1pt off 1pt] (1.6600024114766652,0.8884443912748745) -- (1.6650023972946209,0.8884443912748745);
\draw[dash pattern=on 1pt off 1pt] (1.6650023972946209,0.8897756315234133) -- (1.6700023831125765,0.8897756315234133);
\draw[dash pattern=on 1pt off 1pt] (1.6700023831125765,0.8910943718428619) -- (1.6750023689305322,0.8910943718428619);
\draw[dash pattern=on 1pt off 1pt] (1.6750023689305322,0.8924006122332209) -- (1.680002354748488,0.8924006122332209);
\draw[dash pattern=on 1pt off 1pt] (1.680002354748488,0.89369435269449) -- (1.6850023405664436,0.89369435269449);
\draw[dash pattern=on 1pt off 1pt] (1.6850023405664436,0.894975593226669) -- (1.6900023263843993,0.894975593226669);
\draw[dash pattern=on 1pt off 1pt] (1.6900023263843993,0.8962443338297583) -- (1.695002312202355,0.8962443338297583);
\draw[dash pattern=on 1pt off 1pt] (1.695002312202355,0.8975005745037574) -- (1.7000022980203107,0.8975005745037574);
\draw[dash pattern=on 1pt off 1pt] (1.7000022980203107,0.8987443152486672) -- (1.7050022838382664,0.8987443152486672);
\draw[dash pattern=on 1pt off 1pt] (1.7050022838382664,0.8999755560644866) -- (1.710002269656222,0.8999755560644866);
\draw[dash pattern=on 1pt off 1pt] (1.710002269656222,0.9011942969512163) -- (1.7150022554741777,0.9011942969512163);
\draw[dash pattern=on 1pt off 1pt] (1.7150022554741777,0.9024005379088564) -- (1.7200022412921334,0.9024005379088564);
\draw[dash pattern=on 1pt off 1pt] (1.7200022412921334,0.9035942789374063) -- (1.725002227110089,0.9035942789374063);
\draw[dash pattern=on 1pt off 1pt] (1.725002227110089,0.9047755200368663) -- (1.7300022129280448,0.9047755200368663);
\draw[dash pattern=on 1pt off 1pt] (1.7300022129280448,0.9059442612072366) -- (1.7350021987460005,0.9059442612072366);
\draw[dash pattern=on 1pt off 1pt] (1.7350021987460005,0.907100502448517) -- (1.7400021845639562,0.907100502448517);
\draw[dash pattern=on 1pt off 1pt] (1.7400021845639562,0.9082442437607074) -- (1.7450021703819119,0.9082442437607074);
\draw[dash pattern=on 1pt off 1pt] (1.7450021703819119,0.9093754851438081) -- (1.7500021561998675,0.9093754851438081);
\draw[dash pattern=on 1pt off 1pt] (1.7500021561998675,0.9104942265978186) -- (1.7550021420178232,0.9104942265978186);
\draw[dash pattern=on 1pt off 1pt] (1.7550021420178232,0.9116004681227396) -- (1.760002127835779,0.9116004681227396);
\draw[dash pattern=on 1pt off 1pt] (1.760002127835779,0.9126942097185706) -- (1.7650021136537346,0.9126942097185706);
\draw[dash pattern=on 1pt off 1pt] (1.7650021136537346,0.9137754513853116) -- (1.7700020994716903,0.9137754513853116);
\draw[dash pattern=on 1pt off 1pt] (1.7700020994716903,0.914844193122963) -- (1.775002085289646,0.914844193122963);
\draw[dash pattern=on 1pt off 1pt] (1.775002085289646,0.9159004349315241) -- (1.7800020711076017,0.9159004349315241);
\draw[dash pattern=on 1pt off 1pt] (1.7800020711076017,0.9169441768109956) -- (1.7850020569255574,0.9169441768109956);
\draw[dash pattern=on 1pt off 1pt] (1.7850020569255574,0.9179754187613771) -- (1.790002042743513,0.9179754187613771);
\draw[dash pattern=on 1pt off 1pt] (1.790002042743513,0.9189941607826686) -- (1.7950020285614687,0.9189941607826686);
\draw[dash pattern=on 1pt off 1pt] (1.7950020285614687,0.9200004028748707) -- (1.8000020143794244,0.9200004028748707);
\draw[dash pattern=on 1pt off 1pt] (1.8000020143794244,0.9209941450379826) -- (1.80500200019738,0.9209941450379826);
\draw[dash pattern=on 1pt off 1pt] (1.80500200019738,0.9219753872720045) -- (1.8100019860153358,0.9219753872720045);
\draw[dash pattern=on 1pt off 1pt] (1.8100019860153358,0.9229441295769365) -- (1.8150019718332915,0.9229441295769365);
\draw[dash pattern=on 1pt off 1pt] (1.8150019718332915,0.923900371952779) -- (1.8200019576512472,0.923900371952779);
\draw[dash pattern=on 1pt off 1pt] (1.8200019576512472,0.9248441143995316) -- (1.8250019434692029,0.9248441143995316);
\draw[dash pattern=on 1pt off 1pt] (1.8250019434692029,0.9257753569171938) -- (1.8300019292871585,0.9257753569171938);
\draw[dash pattern=on 1pt off 1pt] (1.8300019292871585,0.9266940995057666) -- (1.8350019151051142,0.9266940995057666);
\draw[dash pattern=on 1pt off 1pt] (1.8350019151051142,0.927600342165249) -- (1.84000190092307,0.927600342165249);
\draw[dash pattern=on 1pt off 1pt] (1.84000190092307,0.9284940848956422) -- (1.8450018867410256,0.9284940848956422);
\draw[dash pattern=on 1pt off 1pt] (1.8450018867410256,0.9293753276969454) -- (1.8500018725589813,0.9293753276969454);
\draw[dash pattern=on 1pt off 1pt] (1.8500018725589813,0.9302440705691581) -- (1.855001858376937,0.9302440705691581);
\draw[dash pattern=on 1pt off 1pt] (1.855001858376937,0.9311003135122817) -- (1.8600018441948927,0.9311003135122817);
\draw[dash pattern=on 1pt off 1pt] (1.8600018441948927,0.9319440565263153) -- (1.8650018300128484,0.9319440565263153);
\draw[dash pattern=on 1pt off 1pt] (1.8650018300128484,0.9327752996112584) -- (1.870001815830804,0.9327752996112584);
\draw[dash pattern=on 1pt off 1pt] (1.870001815830804,0.9335940427671121) -- (1.8750018016487597,0.9335940427671121);
\draw[dash pattern=on 1pt off 1pt] (1.8750018016487597,0.934400285993876) -- (1.8800017874667154,0.934400285993876);
\draw[dash pattern=on 1pt off 1pt] (1.8800017874667154,0.9351940292915497) -- (1.8850017732846711,0.9351940292915497);
\draw[dash pattern=on 1pt off 1pt] (1.8850017732846711,0.9359752726601336) -- (1.8900017591026268,0.9359752726601336);
\draw[dash pattern=on 1pt off 1pt] (1.8900017591026268,0.9367440160996279) -- (1.8950017449205825,0.9367440160996279);
\draw[dash pattern=on 1pt off 1pt] (1.8950017449205825,0.9375002596100319) -- (1.9000017307385382,0.9375002596100319);
\draw[dash pattern=on 1pt off 1pt] (1.9000017307385382,0.9382440031913464) -- (1.9050017165564939,0.9382440031913464);
\draw[dash pattern=on 1pt off 1pt] (1.9050017165564939,0.938975246843571) -- (1.9100017023744496,0.938975246843571);
\draw[dash pattern=on 1pt off 1pt] (1.9100017023744496,0.9396939905667052) -- (1.9150016881924052,0.9396939905667052);
\draw[dash pattern=on 1pt off 1pt] (1.9150016881924052,0.9404002343607503) -- (1.920001674010361,0.9404002343607503);
\draw[dash pattern=on 1pt off 1pt] (1.920001674010361,0.9410939782257053) -- (1.9250016598283166,0.9410939782257053);
\draw[dash pattern=on 1pt off 1pt] (1.9250016598283166,0.9417752221615698) -- (1.9300016456462723,0.9417752221615698);
\draw[dash pattern=on 1pt off 1pt] (1.9300016456462723,0.942443966168345) -- (1.935001631464228,0.942443966168345);
\draw[dash pattern=on 1pt off 1pt] (1.935001631464228,0.94310021024603) -- (1.9400016172821837,0.94310021024603);
\draw[dash pattern=on 1pt off 1pt] (1.9400016172821837,0.9437439543946256) -- (1.9450016031001394,0.9437439543946256);
\draw[dash pattern=on 1pt off 1pt] (1.9450016031001394,0.9443751986141309) -- (1.950001588918095,0.9443751986141309);
\draw[dash pattern=on 1pt off 1pt] (1.950001588918095,0.9449939429045462) -- (1.9550015747360507,0.9449939429045462);
\draw[dash pattern=on 1pt off 1pt] (1.9550015747360507,0.9456001872658719) -- (1.9600015605540064,0.9456001872658719);
\draw[dash pattern=on 1pt off 1pt] (1.9600015605540064,0.9461939316981081) -- (1.9650015463719621,0.9461939316981081);
\draw[dash pattern=on 1pt off 1pt] (1.9650015463719621,0.9467751762012537) -- (1.9700015321899178,0.9467751762012537);
\draw[dash pattern=on 1pt off 1pt] (1.9700015321899178,0.9473439207753098) -- (1.9750015180078735,0.9473439207753098);
\draw[dash pattern=on 1pt off 1pt] (1.9750015180078735,0.9479001654202761) -- (1.9800015038258292,0.9479001654202761);
\draw[dash pattern=on 1pt off 1pt] (1.9800015038258292,0.9484439101361521) -- (1.9850014896437849,0.9484439101361521);
\draw[dash pattern=on 1pt off 1pt] (1.9850014896437849,0.9489751549229388) -- (1.9900014754617406,0.9489751549229388);
\draw[dash pattern=on 1pt off 1pt] (1.9900014754617406,0.9494938997806353) -- (1.9950014612796962,0.9494938997806353);
\draw[dash pattern=on 1pt off 1pt] (1.9950014612796962,0.9500001447092417) -- (2.000001447097652,0.9500001447092417);
\draw[dash pattern=on 1pt off 1pt] (2.000001447097652,0.9504938897087585) -- (2.0050014329156074,0.9504938897087585);
\draw[dash pattern=on 1pt off 1pt] (2.0050014329156074,0.9509751347791857) -- (2.010001418733563,0.9509751347791857);
\draw[dash pattern=on 1pt off 1pt] (2.010001418733563,0.9514438799205227) -- (2.0150014045515183,0.9514438799205227);
\draw[dash pattern=on 1pt off 1pt] (2.0150014045515183,0.9519001251327697) -- (2.020001390369474,0.9519001251327697);
\draw[dash pattern=on 1pt off 1pt] (2.020001390369474,0.9523438704159268) -- (2.0250013761874293,0.9523438704159268);
\draw[dash pattern=on 1pt off 1pt] (2.0250013761874293,0.9527751157699942) -- (2.0300013620053847,0.9527751157699942);
\draw[dash pattern=on 1pt off 1pt] (2.0300013620053847,0.9531938611949715) -- (2.03500134782334,0.9531938611949715);
\draw[dash pattern=on 1pt off 1pt] (2.03500134782334,0.953600106690859) -- (2.0400013336412957,0.953600106690859);
\draw[dash pattern=on 1pt off 1pt] (2.0400013336412957,0.9539938522576568) -- (2.045001319459251,0.9539938522576568);
\draw[dash pattern=on 1pt off 1pt] (2.045001319459251,0.9543750978953647) -- (2.0500013052772066,0.9543750978953647);
\draw[dash pattern=on 1pt off 1pt] (2.0500013052772066,0.9547438436039826) -- (2.055001291095162,0.9547438436039826);
\draw[dash pattern=on 1pt off 1pt] (2.055001291095162,0.9551000893835111) -- (2.0600012769131175,0.9551000893835111);
\draw[dash pattern=on 1pt off 1pt] (2.0600012769131175,0.9554438352339492) -- (2.065001262731073,0.9554438352339492);
\draw[dash pattern=on 1pt off 1pt] (2.065001262731073,0.9557750811552974) -- (2.0700012485490284,0.9557750811552974);
\draw[dash pattern=on 1pt off 1pt] (2.0700012485490284,0.9560938271475559) -- (2.075001234366984,0.9560938271475559);
\draw[dash pattern=on 1pt off 1pt] (2.075001234366984,0.9564000732107243) -- (2.0800012201849394,0.9564000732107243);
\draw[dash pattern=on 1pt off 1pt] (2.0800012201849394,0.9566938193448031) -- (2.085001206002895,0.9566938193448031);
\draw[dash pattern=on 1pt off 1pt] (2.085001206002895,0.9569750655497917) -- (2.0900011918208503,0.9569750655497917);
\draw[dash pattern=on 1pt off 1pt] (2.0900011918208503,0.9572438118256907) -- (2.095001177638806,0.9572438118256907);
\draw[dash pattern=on 1pt off 1pt] (2.095001177638806,0.9575000581724997) -- (2.1000011634567612,0.9575000581724997);
\draw[dash pattern=on 1pt off 1pt] (2.1000011634567612,0.9577438045902189) -- (2.1050011492747167,0.9577438045902189);
\draw[dash pattern=on 1pt off 1pt] (2.1050011492747167,0.9579750510788485) -- (2.110001135092672,0.9579750510788485);
\draw[dash pattern=on 1pt off 1pt] (2.110001135092672,0.9581937976383879) -- (2.1150011209106276,0.9581937976383879);
\draw[dash pattern=on 1pt off 1pt] (2.1150011209106276,0.9584000442688374) -- (2.120001106728583,0.9584000442688374);
\draw[dash pattern=on 1pt off 1pt] (2.120001106728583,0.9585937909701971) -- (2.1250010925465386,0.9585937909701971);
\draw[dash pattern=on 1pt off 1pt] (2.1250010925465386,0.9587750377424669) -- (2.130001078364494,0.9587750377424669);
\draw[dash pattern=on 1pt off 1pt] (2.130001078364494,0.9589437845856468) -- (2.1350010641824495,0.9589437845856468);
\draw[dash pattern=on 1pt off 1pt] (2.1350010641824495,0.9591000314997367) -- (2.140001050000405,0.9591000314997367);
\draw[dash pattern=on 1pt off 1pt] (2.140001050000405,0.9592437784847367) -- (2.1450010358183604,0.9592437784847367);
\draw[dash pattern=on 1pt off 1pt] (2.1450010358183604,0.959375025540647) -- (2.150001021636316,0.959375025540647);
\draw[dash pattern=on 1pt off 1pt] (2.150001021636316,0.9594937726674673) -- (2.1550010074542714,0.9594937726674673);
\draw[dash pattern=on 1pt off 1pt] (2.1550010074542714,0.9596000198651984) -- (2.160000993272227,0.9596000198651984);
\draw[dash pattern=on 1pt off 1pt] (2.160000993272227,0.9596937671338388) -- (2.1650009790901823,0.9596937671338388);
\draw[dash pattern=on 1pt off 1pt] (2.1650009790901823,0.9597750144733896) -- (2.1700009649081378,0.9597750144733896);
\draw[dash pattern=on 1pt off 1pt] (2.1700009649081378,0.9598437618838505) -- (2.1750009507260932,0.9598437618838505);
\draw[dash pattern=on 1pt off 1pt] (2.1750009507260932,0.9599000093652215) -- (2.1800009365440487,0.9599000093652215);
\draw[dash pattern=on 1pt off 1pt] (2.1800009365440487,0.9599437569175024) -- (2.185000922362004,0.9599437569175024);
\draw[dash pattern=on 1pt off 1pt] (2.185000922362004,0.9599750045406938) -- (2.1900009081799596,0.9599750045406938);
\draw[dash pattern=on 1pt off 1pt] (2.1900009081799596,0.959993752234795) -- (2.195000893997915,0.959993752234795);
\draw[dash pattern=on 1pt off 1pt] (2.195000893997915,0.9599999999998066) -- (2.2000008798158706,0.9599999999998066);
\draw[dash pattern=on 1pt off 1pt] (2.2000008798158706,0.9599937478357281) -- (2.205000865633826,0.9599937478357281);
\draw[dash pattern=on 1pt off 1pt] (2.205000865633826,0.9599749957425603) -- (2.2100008514517815,0.9599749957425603);
\draw[dash pattern=on 1pt off 1pt] (2.2100008514517815,0.959943743720302) -- (2.215000837269737,0.959943743720302);
\draw[dash pattern=on 1pt off 1pt] (2.215000837269737,0.9598999917689539) -- (2.2200008230876924,0.9598999917689539);
\draw[dash pattern=on 1pt off 1pt] (2.2200008230876924,0.959843739888516) -- (2.225000808905648,0.959843739888516);
\draw[dash pattern=on 1pt off 1pt] (2.225000808905648,0.9597749880789883) -- (2.2300007947236034,0.9597749880789883);
\draw[dash pattern=on 1pt off 1pt] (2.2300007947236034,0.9596937363403706) -- (2.235000780541559,0.9596937363403706);
\draw[dash pattern=on 1pt off 1pt] (2.235000780541559,0.959599984672663) -- (2.2400007663595143,0.959599984672663);
\draw[dash pattern=on 1pt off 1pt] (2.2400007663595143,0.9594937330758655) -- (2.2450007521774697,0.9594937330758655);
\draw[dash pattern=on 1pt off 1pt] (2.2450007521774697,0.9593749815499784) -- (2.250000737995425,0.9593749815499784);
\draw[dash pattern=on 1pt off 1pt] (2.250000737995425,0.959243730095001) -- (2.2550007238133807,0.959243730095001);
\draw[dash pattern=on 1pt off 1pt] (2.2550007238133807,0.9590999787109344) -- (2.260000709631336,0.9590999787109344);
\draw[dash pattern=on 1pt off 1pt] (2.260000709631336,0.9589437273977774) -- (2.2650006954492916,0.9589437273977774);
\draw[dash pattern=on 1pt off 1pt] (2.2650006954492916,0.9587749761555306) -- (2.270000681267247,0.9587749761555306);
\draw[dash pattern=on 1pt off 1pt] (2.270000681267247,0.9585937249841938) -- (2.2750006670852025,0.9585937249841938);
\draw[dash pattern=on 1pt off 1pt] (2.2750006670852025,0.9583999738837674) -- (2.280000652903158,0.9583999738837674);
\draw[dash pattern=on 1pt off 1pt] (2.280000652903158,0.958193722854251) -- (2.2850006387211135,0.958193722854251);
\draw[dash pattern=on 1pt off 1pt] (2.2850006387211135,0.9579749718956445) -- (2.290000624539069,0.9579749718956445);
\draw[dash pattern=on 1pt off 1pt] (2.290000624539069,0.9577437210079482) -- (2.2950006103570244,0.9577437210079482);
\draw[dash pattern=on 1pt off 1pt] (2.2950006103570244,0.9574999701911622) -- (2.30000059617498,0.9574999701911622);
\draw[dash pattern=on 1pt off 1pt] (2.30000059617498,0.9572437194452863) -- (2.3050005819929353,0.9572437194452863);
\draw[dash pattern=on 1pt off 1pt] (2.3050005819929353,0.9569749687703208) -- (2.310000567810891,0.9569749687703208);
\draw[dash pattern=on 1pt off 1pt] (2.310000567810891,0.9566937181662651) -- (2.3150005536288463,0.9566937181662651);
\draw[dash pattern=on 1pt off 1pt] (2.3150005536288463,0.9563999676331194) -- (2.3200005394468017,0.9563999676331194);
\draw[dash pattern=on 1pt off 1pt] (2.3200005394468017,0.9560937171708839) -- (2.325000525264757,0.9560937171708839);
\draw[dash pattern=on 1pt off 1pt] (2.325000525264757,0.9557749667795585) -- (2.3300005110827127,0.9557749667795585);
\draw[dash pattern=on 1pt off 1pt] (2.3300005110827127,0.9554437164591434) -- (2.335000496900668,0.9554437164591434);
\draw[dash pattern=on 1pt off 1pt] (2.335000496900668,0.9550999662096382) -- (2.3400004827186236,0.9550999662096382);
\draw[dash pattern=on 1pt off 1pt] (2.3400004827186236,0.9547437160310432) -- (2.345000468536579,0.9547437160310432);
\draw[dash pattern=on 1pt off 1pt] (2.345000468536579,0.9543749659233582) -- (2.3500004543545345,0.9543749659233582);
\draw[dash pattern=on 1pt off 1pt] (2.3500004543545345,0.9539937158865837) -- (2.35500044017249,0.9539937158865837);
\draw[dash pattern=on 1pt off 1pt] (2.35500044017249,0.9535999659207195) -- (2.3600004259904455,0.9535999659207195);
\draw[dash pattern=on 1pt off 1pt] (2.3600004259904455,0.9531937160257649) -- (2.365000411808401,0.9531937160257649);
\draw[dash pattern=on 1pt off 1pt] (2.365000411808401,0.9527749662017204) -- (2.3700003976263564,0.9527749662017204);
\draw[dash pattern=on 1pt off 1pt] (2.3700003976263564,0.9523437164485862) -- (2.375000383444312,0.9523437164485862);
\draw[dash pattern=on 1pt off 1pt] (2.375000383444312,0.9518999667663621) -- (2.3800003692622673,0.9518999667663621);
\draw[dash pattern=on 1pt off 1pt] (2.3800003692622673,0.951443717155048) -- (2.385000355080223,0.951443717155048);
\draw[dash pattern=on 1pt off 1pt] (2.385000355080223,0.9509749676146442) -- (2.3900003408981783,0.9509749676146442);
\draw[dash pattern=on 1pt off 1pt] (2.3900003408981783,0.9504937181451503) -- (2.3950003267161337,0.9504937181451503);
\draw[dash pattern=on 1pt off 1pt] (2.3950003267161337,0.9499999687465668) -- (2.400000312534089,0.9499999687465668);
\draw[dash pattern=on 1pt off 1pt] (2.400000312534089,0.9494937194188933) -- (2.4050002983520447,0.9494937194188933);
\draw[dash pattern=on 1pt off 1pt] (2.4050002983520447,0.9489749701621302) -- (2.41000028417,0.9489749701621302);
\draw[dash pattern=on 1pt off 1pt] (2.41000028417,0.9484437209762768) -- (2.4150002699879556,0.9484437209762768);
\draw[dash pattern=on 1pt off 1pt] (2.4150002699879556,0.9478999718613337) -- (2.420000255805911,0.9478999718613337);
\draw[dash pattern=on 1pt off 1pt] (2.420000255805911,0.9473437228173007) -- (2.4250002416238665,0.9473437228173007);
\draw[dash pattern=on 1pt off 1pt] (2.4250002416238665,0.9467749738441777) -- (2.430000227441822,0.9467749738441777);
\draw[dash pattern=on 1pt off 1pt] (2.430000227441822,0.946193724941965) -- (2.4350002132597774,0.946193724941965);
\draw[dash pattern=on 1pt off 1pt] (2.4350002132597774,0.9455999761106624) -- (2.440000199077733,0.9455999761106624);
\draw[dash pattern=on 1pt off 1pt] (2.440000199077733,0.9449937273502698) -- (2.4450001848956884,0.9449937273502698);
\draw[dash pattern=on 1pt off 1pt] (2.4450001848956884,0.9443749786607873) -- (2.450000170713644,0.9443749786607873);
\draw[dash pattern=on 1pt off 1pt] (2.450000170713644,0.9437437300422149) -- (2.4550001565315993,0.9437437300422149);
\draw[dash pattern=on 1pt off 1pt] (2.4550001565315993,0.9430999814945533) -- (2.4600001423495548,0.9430999814945533);
\draw[dash pattern=on 1pt off 1pt] (2.4600001423495548,0.942443733017801) -- (2.4650001281675102,0.942443733017801);
\draw[dash pattern=on 1pt off 1pt] (2.4650001281675102,0.9417749846119592) -- (2.4700001139854657,0.9417749846119592);
\draw[dash pattern=on 1pt off 1pt] (2.4700001139854657,0.9410937362770273) -- (2.475000099803421,0.9410937362770273);
\draw[dash pattern=on 1pt off 1pt] (2.475000099803421,0.9403999880130056) -- (2.4800000856213766,0.9403999880130056);
\draw[dash pattern=on 1pt off 1pt] (2.4800000856213766,0.9396937398198941) -- (2.485000071439332,0.9396937398198941);
\draw[dash pattern=on 1pt off 1pt] (2.485000071439332,0.9389749916976926) -- (2.4900000572572876,0.9389749916976926);
\draw[dash pattern=on 1pt off 1pt] (2.4900000572572876,0.9382437436464013) -- (2.495000043075243,0.9382437436464013);
\draw[dash pattern=on 1pt off 1pt] (2.495000043075243,0.9374999956660202) -- (2.5000000288931985,0.9374999956660202);
\draw[dash pattern=on 1pt off 1pt] (2.5000000288931985,0.9367437477565494) -- (2.505000014711154,0.9367437477565494);
\draw[dash pattern=on 1pt off 1pt] (2.505000014711154,0.9359749999179885) -- (2.5100000005291094,0.9359749999179885);
\draw[dash pattern=on 1pt off 1pt] (2.5100000005291094,0.9351937521503375) -- (2.514999986347065,0.9351937521503375);
\draw[dash pattern=on 1pt off 1pt] (2.514999986347065,0.9344000044535969) -- (2.5199999721650204,0.9344000044535969);
\draw[dash pattern=on 1pt off 1pt] (2.5199999721650204,0.9335937568277664) -- (2.524999957982976,0.9335937568277664);
\draw[dash pattern=on 1pt off 1pt] (2.524999957982976,0.9327750092728457) -- (2.5299999438009313,0.9327750092728457);
\draw[dash pattern=on 1pt off 1pt] (2.5299999438009313,0.9319437617888353) -- (2.5349999296188868,0.9319437617888353);
\draw[dash pattern=on 1pt off 1pt] (2.5349999296188868,0.9311000143757351) -- (2.5399999154368422,0.9311000143757351);
\draw[dash pattern=on 1pt off 1pt] (2.5399999154368422,0.930243767033545) -- (2.5449999012547977,0.930243767033545);
\draw[dash pattern=on 1pt off 1pt] (2.5449999012547977,0.929375019762265) -- (2.549999887072753,0.929375019762265);
\draw[dash pattern=on 1pt off 1pt] (2.549999887072753,0.9284937725618956) -- (2.5549998728907086,0.9284937725618956);
\draw[dash pattern=on 1pt off 1pt] (2.5549998728907086,0.9276000254324359) -- (2.559999858708664,0.9276000254324359);
\draw[dash pattern=on 1pt off 1pt] (2.559999858708664,0.9266937783738862) -- (2.5649998445266196,0.9266937783738862);
\draw[dash pattern=on 1pt off 1pt] (2.5649998445266196,0.9257750313862467) -- (2.569999830344575,0.9257750313862467);
\draw[dash pattern=on 1pt off 1pt] (2.569999830344575,0.9248437844695174) -- (2.5749998161625305,0.9248437844695174);
\draw[dash pattern=on 1pt off 1pt] (2.5749998161625305,0.9239000376236981) -- (2.579999801980486,0.9239000376236981);
\draw[dash pattern=on 1pt off 1pt] (2.579999801980486,0.922943790848789) -- (2.5849997877984414,0.922943790848789);
\draw[dash pattern=on 1pt off 1pt] (2.5849997877984414,0.92197504414479) -- (2.589999773616397,0.92197504414479);
\draw[dash pattern=on 1pt off 1pt] (2.589999773616397,0.9209937975117011) -- (2.5949997594343523,0.9209937975117011);
\draw[dash pattern=on 1pt off 1pt] (2.5949997594343523,0.9200000509495223) -- (2.599999745252308,0.9200000509495223);
\draw[dash pattern=on 1pt off 1pt] (2.599999745252308,0.918993804458254) -- (2.6049997310702633,0.918993804458254);
\draw[dash pattern=on 1pt off 1pt] (2.6049997310702633,0.9179750580378956) -- (2.6099997168882187,0.9179750580378956);
\draw[dash pattern=on 1pt off 1pt] (2.6099997168882187,0.9169438116884472) -- (2.614999702706174,0.9169438116884472);
\draw[dash pattern=on 1pt off 1pt] (2.614999702706174,0.9159000654099088) -- (2.6199996885241297,0.9159000654099088);
\draw[dash pattern=on 1pt off 1pt] (2.6199996885241297,0.9148438192022808) -- (2.624999674342085,0.9148438192022808);
\draw[dash pattern=on 1pt off 1pt] (2.624999674342085,0.9137750730655627) -- (2.6299996601600406,0.9137750730655627);
\draw[dash pattern=on 1pt off 1pt] (2.6299996601600406,0.9126938269997547) -- (2.634999645977996,0.9126938269997547);
\draw[dash pattern=on 1pt off 1pt] (2.634999645977996,0.911600081004857) -- (2.6399996317959515,0.911600081004857);
\draw[dash pattern=on 1pt off 1pt] (2.6399996317959515,0.9104938350808691) -- (2.644999617613907,0.9104938350808691);
\draw[dash pattern=on 1pt off 1pt] (2.644999617613907,0.9093750892277916) -- (2.6499996034318625,0.9093750892277916);
\draw[dash pattern=on 1pt off 1pt] (2.6499996034318625,0.9082438434456246) -- (2.654999589249818,0.9082438434456246);
\draw[dash pattern=on 1pt off 1pt] (2.654999589249818,0.9071000977343673) -- (2.6599995750677734,0.9071000977343673);
\draw[dash pattern=on 1pt off 1pt] (2.6599995750677734,0.9059438520940202) -- (2.664999560885729,0.9059438520940202);
\draw[dash pattern=on 1pt off 1pt] (2.664999560885729,0.904775106524583) -- (2.6699995467036843,0.904775106524583);
\draw[dash pattern=on 1pt off 1pt] (2.6699995467036843,0.9035938610260561) -- (2.67499953252164,0.9035938610260561);
\draw[dash pattern=on 1pt off 1pt] (2.67499953252164,0.9024001155984394) -- (2.6799995183395953,0.9024001155984394);
\draw[dash pattern=on 1pt off 1pt] (2.6799995183395953,0.9011938702417326) -- (2.6849995041575507,0.9011938702417326);
\draw[dash pattern=on 1pt off 1pt] (2.6849995041575507,0.899975124955936) -- (2.689999489975506,0.899975124955936);
\draw[dash pattern=on 1pt off 1pt] (2.689999489975506,0.8987438797410496) -- (2.6949994757934617,0.8987438797410496);
\draw[dash pattern=on 1pt off 1pt] (2.6949994757934617,0.8975001345970732) -- (2.699999461611417,0.8975001345970732);
\draw[dash pattern=on 1pt off 1pt] (2.699999461611417,0.8962438895240075) -- (2.7049994474293726,0.8962438895240075);
\draw[dash pattern=on 1pt off 1pt] (2.7049994474293726,0.8949751445218515) -- (2.709999433247328,0.8949751445218515);
\draw[dash pattern=on 1pt off 1pt] (2.709999433247328,0.8936938995906054) -- (2.7149994190652835,0.8936938995906054);
\draw[dash pattern=on 1pt off 1pt] (2.7149994190652835,0.8924001547302696) -- (2.719999404883239,0.8924001547302696);
\draw[dash pattern=on 1pt off 1pt] (2.719999404883239,0.8910939099408439) -- (2.7249993907011945,0.8910939099408439);
\draw[dash pattern=on 1pt off 1pt] (2.7249993907011945,0.8897751652223282) -- (2.72999937651915,0.8897751652223282);
\draw[dash pattern=on 1pt off 1pt] (2.72999937651915,0.8884439205747228) -- (2.7349993623371054,0.8884439205747228);
\draw[dash pattern=on 1pt off 1pt] (2.7349993623371054,0.8871001759980275) -- (2.739999348155061,0.8871001759980275);
\draw[dash pattern=on 1pt off 1pt] (2.739999348155061,0.8857439314922422) -- (2.7449993339730163,0.8857439314922422);
\draw[dash pattern=on 1pt off 1pt] (2.7449993339730163,0.8843751870573671) -- (2.749999319790972,0.8843751870573671);
\draw[dash pattern=on 1pt off 1pt] (2.749999319790972,0.8829939426934026) -- (2.7549993056089273,0.8829939426934026);
\draw[dash pattern=on 1pt off 1pt] (2.7549993056089273,0.8816001984003476) -- (2.7599992914268827,0.8816001984003476);
\draw[dash pattern=on 1pt off 1pt] (2.7599992914268827,0.8801939541782029) -- (2.764999277244838,0.8801939541782029);
\draw[dash pattern=on 1pt off 1pt] (2.764999277244838,0.8787752100269683) -- (2.7699992630627936,0.8787752100269683);
\draw[dash pattern=on 1pt off 1pt] (2.7699992630627936,0.8773439659466438) -- (2.774999248880749,0.8773439659466438);
\draw[dash pattern=on 1pt off 1pt] (2.774999248880749,0.8759002219372294) -- (2.7799992346987046,0.8759002219372294);
\draw[dash pattern=on 1pt off 1pt] (2.7799992346987046,0.8744439779987252) -- (2.78499922051666,0.8744439779987252);
\draw[dash pattern=on 1pt off 1pt] (2.78499922051666,0.872975234131131) -- (2.7899992063346155,0.872975234131131);
\draw[dash pattern=on 1pt off 1pt] (2.7899992063346155,0.871493990334447) -- (2.794999192152571,0.871493990334447);
\draw[dash pattern=on 1pt off 1pt] (2.794999192152571,0.8700002466086731) -- (2.7999991779705264,0.8700002466086731);
\draw[dash pattern=on 1pt off 1pt] (2.7999991779705264,0.86849400295381) -- (2.804999163788482,0.86849400295381);
\draw[dash pattern=on 1pt off 1pt] (2.804999163788482,0.8669752593698563) -- (2.8099991496064374,0.8669752593698563);
\draw[dash pattern=on 1pt off 1pt] (2.8099991496064374,0.8654440158568126) -- (2.814999135424393,0.8654440158568126);
\draw[dash pattern=on 1pt off 1pt] (2.814999135424393,0.8639002724146794) -- (2.8199991212423483,0.8639002724146794);
\draw[dash pattern=on 1pt off 1pt] (2.8199991212423483,0.8623440290434561) -- (2.8249991070603038,0.8623440290434561);
\draw[dash pattern=on 1pt off 1pt] (2.8249991070603038,0.8607752857431428) -- (2.8299990928782592,0.8607752857431428);
\draw[dash pattern=on 1pt off 1pt] (2.8299990928782592,0.8591940425137397) -- (2.8349990786962147,0.8591940425137397);
\draw[dash pattern=on 1pt off 1pt] (2.8349990786962147,0.857600299355247) -- (2.83999906451417,0.857600299355247);
\draw[dash pattern=on 1pt off 1pt] (2.83999906451417,0.8559940562676642) -- (2.8449990503321256,0.8559940562676642);
\draw[dash pattern=on 1pt off 1pt] (2.8449990503321256,0.8543753132509915) -- (2.849999036150081,0.8543753132509915);
\draw[dash pattern=on 1pt off 1pt] (2.849999036150081,0.8527440703052291) -- (2.8549990219680366,0.8527440703052291);
\draw[dash pattern=on 1pt off 1pt] (2.8549990219680366,0.8511003274303768) -- (2.859999007785992,0.8511003274303768);
\draw[dash pattern=on 1pt off 1pt] (2.859999007785992,0.8494440846264344) -- (2.8649989936039475,0.8494440846264344);
\draw[dash pattern=on 1pt off 1pt] (2.8649989936039475,0.8477753418934024) -- (2.869998979421903,0.8477753418934024);
\draw[dash pattern=on 1pt off 1pt] (2.869998979421903,0.8460940992312804) -- (2.8749989652398584,0.8460940992312804);
\draw[dash pattern=on 1pt off 1pt] (2.8749989652398584,0.8444003566400684) -- (2.879998951057814,0.8444003566400684);
\draw[dash pattern=on 1pt off 1pt] (2.879998951057814,0.8426941141197668) -- (2.8849989368757694,0.8426941141197668);
\draw[dash pattern=on 1pt off 1pt] (2.8849989368757694,0.8409753716703747) -- (2.889998922693725,0.8409753716703747);
\draw[dash pattern=on 1pt off 1pt] (2.889998922693725,0.8392441292918935) -- (2.8949989085116803,0.8392441292918935);
\draw[dash pattern=on 1pt off 1pt] (2.8949989085116803,0.8375003869843218) -- (2.8999988943296358,0.8375003869843218);
\draw[dash pattern=on 1pt off 1pt] (2.8999988943296358,0.835744144747661) -- (2.9049988801475912,0.835744144747661);
\draw[dash pattern=on 1pt off 1pt] (2.9049988801475912,0.8339754025819097) -- (2.9099988659655467,0.8339754025819097);
\draw[dash pattern=on 1pt off 1pt] (2.9099988659655467,0.8321941604870688) -- (2.914998851783502,0.8321941604870688);
\draw[dash pattern=on 1pt off 1pt] (2.914998851783502,0.830400418463138) -- (2.9199988376014576,0.830400418463138);
\draw[dash pattern=on 1pt off 1pt] (2.9199988376014576,0.828594176510117) -- (2.924998823419413,0.828594176510117);
\draw[dash pattern=on 1pt off 1pt] (2.924998823419413,0.8267754346280061) -- (2.9299988092373686,0.8267754346280061);
\draw[dash pattern=on 1pt off 1pt] (2.9299988092373686,0.8249441928168055) -- (2.934998795055324,0.8249441928168055);
\draw[dash pattern=on 1pt off 1pt] (2.934998795055324,0.823100451076515) -- (2.9399987808732795,0.823100451076515);
\draw[dash pattern=on 1pt off 1pt] (2.9399987808732795,0.8212442094071348) -- (2.944998766691235,0.8212442094071348);
\draw[dash pattern=on 1pt off 1pt] (2.944998766691235,0.8193754678086647) -- (2.9499987525091904,0.8193754678086647);
\draw[dash pattern=on 1pt off 1pt] (2.9499987525091904,0.8174942262811049) -- (2.954998738327146,0.8174942262811049);
\draw[dash pattern=on 1pt off 1pt] (2.954998738327146,0.8156004848244551) -- (2.9599987241451013,0.8156004848244551);
\draw[dash pattern=on 1pt off 1pt] (2.9599987241451013,0.8136942434387149) -- (2.964998709963057,0.8136942434387149);
\draw[dash pattern=on 1pt off 1pt] (2.964998709963057,0.8117755021238855) -- (2.9699986957810123,0.8117755021238855);
\draw[dash pattern=on 1pt off 1pt] (2.9699986957810123,0.8098442608799656) -- (2.9749986815989677,0.8098442608799656);
\draw[dash pattern=on 1pt off 1pt] (2.9749986815989677,0.8079005197069562) -- (2.979998667416923,0.8079005197069562);
\draw[dash pattern=on 1pt off 1pt] (2.979998667416923,0.8059442786048567) -- (2.9849986532348787,0.8059442786048567);
\draw[dash pattern=on 1pt off 1pt] (2.9849986532348787,0.8039755375736677) -- (2.989998639052834,0.8039755375736677);
\draw[dash pattern=on 1pt off 1pt] (2.989998639052834,0.8019942966133886) -- (2.9949986248707896,0.8019942966133886);
\draw[dash pattern=on 1pt off 1pt] (2.9949986248707896,0.8000005557240195) -- (2.999998610688745,0.8000005557240195);
\draw [line width=0.8pt] (1.,0.6)-- (0.,0.);
\draw [line width=0.8pt] (3.,0.8)-- (5.,0.);
\draw [line width=0.8pt] (2.,1.2)-- (1.,0.6);
\draw [line width=0.8pt] (2.,1.2)-- (3.,0.8);
\draw [line width=0.4pt,dotted] (1.,0.6)-- (1.,0.);
\draw [line width=0.4pt,dotted] (3.,0.8)-- (3.,0.);
\draw [line width=0.4pt,dotted] (2.,1.2)-- (2.,0.);
\draw [line width=0.4pt,domain=-1.:6.] plot(\x,{(-0.-0.*\x)/5.});
\draw [color=black] (0.,0.)-- ++(0 pt,-3pt) -- ++(0 pt,6.0pt);
\draw[color=black] (0,-0.075) node {$a$};
\draw [color=black] (5.,0.)-- ++(0 pt,-3pt) -- ++(0 pt,6.0pt);
\draw[color=black] (5,-0.075) node {$b$};
\draw[color=black] (2.5,1.1) node {$u_{\delta}$};
\draw[color=black] (2.2,0.925) node {$u_{\varepsilon}$};
\draw [color=black] (1.,0.)-- ++(0 pt,-3pt) -- ++(0 pt,6.0pt);
\draw[color=black] (1.,-0.075) node {$x_{0}-\varepsilon$};
\draw [color=black] (3.,0.)-- ++(0 pt,-3pt) -- ++(0 pt,6.0pt);
\draw[color=black] (3.,-0.075) node {$x_{0}+\varepsilon$};
\draw [color=black] (2.,0.)-- ++(0 pt,-3pt) -- ++(0 pt,6.0pt);
\draw[color=black] (2.,-0.075) node {$x_{0}$};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,0.5) rectangle (5.5,5.5);
\draw (3.,4.)-- (1.5,3.);
\draw (4.,2.)-- (1.5,3.);
\draw (4.,2.)-- (3.,4.);
\draw (4.,2.)-- (5.,3.);
\draw (5.,3.)-- (3.,4.);
\draw (3.,4.)-- (1.,5.);
\draw (1.,5.)-- (1.5,3.);
\draw (1.,5.)-- (4.,5.);
\draw (4.,5.)-- (3.,4.);
\draw (4.,5.)-- (5.,3.);
\draw (1.,5.)-- (0.,4.);
\draw (0.,4.)-- (1.5,3.);
\draw (1.5,3.)-- (0.,2.);
\draw (0.,2.)-- (0.,4.);
\draw (0.,2.)-- (2.,1.);
\draw (2.,1.)-- (4.,2.);
\draw (1.5,3.)-- (2.,1.);
\draw (2.,1.)-- (5.,1.);
\draw (5.,1.)-- (4.,2.);
\draw (5.,3.)-- (5.,1.);
\draw [color=qqqqff,fill=wwccff] (2.36,3.1) circle (0.3cm);
\draw[color=black] (3.5,2.5) node {$T_{0}$};
\draw[color=qqqqff] (2.8,2.85) node {$B_{\varepsilon}$};
\end{tikzpicture}
